Transdimensional Approximate Bayesian Computation for Inference on Invasive Species Models with Latent Variables of Unknown Dimension

Accurate information on patterns of introduction and spread of non-native species is essential for making predictions and management decisions. In many cases, estimating unknown rates of introduction and spread from observed data requires evaluating intractable variable-dimensional integrals. In general, inference on the large class of models containing latent variables of large or variable dimension precludes exact sampling techniques. Approximate Bayesian computation (ABC) methods provide an alternative to exact sampling but rely on inefficient conditional simulation of the latent variables. To accomplish this task efficiently, a new transdimensional Monte Carlo sampler is developed for approximate Bayesian model inference and used to estimate rates of introduction and spread for the non-native earthworm species Dendrobaena octaedra (Savigny) along roads in the boreal forest of northern Alberta. Using low and high estimates of introduction and spread rates, the extent of earthworm invasions in northeastern Alberta was simulated to project the proportion of suitable habitat invaded in the year following data collection.

==> (inline-0) <==
\begin{align*}
&p\left(111110 \mid {\bf x}_k,\nu, T\right)\\
&= \mathbb{I}\{k>0; \;\exists \; j_1\in\mathcal{I} :  \mbox{x}^{(j_1)} \in O_1;\\
& \hspace{1cm}  \;\forall i\neq j_1\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup D_3 \cup M_1 \cup k_1 \cup O_1 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1 \cup S_1 \cup S_2 \cup U \}\liney
& + \mathbb{I}\{k>1; \;\exists \; j_1,j_2\in\mathcal{I} :  \mbox{x}^{(j_1)} \in k_1, \mbox{x}^{(j_2)} \in U;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup D_3 \cup M_1 \cup k_1 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1 \cup S_1 \cup S_2 \cup U \}\liney
& + \mathbb{I}\{k>1; \;\exists \; j_1,j_2\in\mathcal{I} :  \mbox{x}^{(j_1)} \in k_1, \mbox{x}^{(j_2)} \in S_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup D_3 \cup M_1 \cup k_1 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1 \cup S_1 \cup S_2 \}\liney
& + \mathbb{I}\{k>1; \;\exists \; j_1,j_2\in\mathcal{I} :  \mbox{x}^{(j_1)} \in k_1, \mbox{x}^{(j_2)} \in D_3;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup D_3 \cup M_1 \cup k_1 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1 \cup S_1\}\liney
& + \mathbb{I}\{k>1; \;\exists \; j_1,j_2\in\mathcal{I} :  \mbox{x}^{(j_1)} \in k_1, \mbox{x}^{(j_2)} \in P_4;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup M_1 \cup k_1 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1 \cup S_1\}\liney
& + \mathbb{I}\{k>1; \;\exists \; j_1,j_2\in\mathcal{I} :  \mbox{x}^{(j_1)} \in M_1, \mbox{x}^{(j_2)} \in U;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup D_3 \cup M_1 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1 \cup S_1 \cup S_2 \cup U \}\liney
& + \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in M_1, \mbox{x}^{(j_2)} \in S_1, \mbox{x}^{(j_3)} \in S_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup D_3 \cup M_1 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1 \cup S_1 \cup S_2\}\liney
& + \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_3, \mbox{x}^{(j_2)} \in M_1, \mbox{x}^{(j_3)} \in S_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup D_3 \cup M_1 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1 \cup S_1\}\liney
& + \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in M_1, \mbox{x}^{(j_2)} \in P_4, \mbox{x}^{(j_3)} \in S_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup M_1 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1 \cup S_1\}\liney
& + \mathbb{I}\{k>1; \;\exists \; j_1,j_2\in\mathcal{I} :  \mbox{x}^{(j_1)} \in M_1, \mbox{x}^{(j_2)} \in S_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup D_3 \cup M_1 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1 \cup S_2 \}\liney
& + \mathbb{I}\{k>1; \;\exists \; j_1,j_2\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_3, \mbox{x}^{(j_2)} \in M_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup D_3 \cup M_1 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1 \}\liney
& + \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_2, \mbox{x}^{(j_2)} \in M_1, \mbox{x}^{(j_3)} \in P_4;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup M_1 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1 \}\liney
& + \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in M_1, \mbox{x}^{(j_2)} \in P_3, \mbox{x}^{(j_3)} \in P_4;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup M_1 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1 \}\liney
&+ \mathbb{I}\{k>1; \;\exists \; j_1,j_2\in\mathcal{I} :  \mbox{x}^{(j_1)} \in Q_1, \mbox{x}^{(j_2)} \in U;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup D_3 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1 \cup S_1 \cup S_2 \cup U \}\liney
&+ \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in Q_1, \mbox{x}^{(j_2)} \in S_1, \mbox{x}^{(j_3)} \in S_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup D_3 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1 \cup S_1 \cup S_2 \}\liney
&+ \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_3, \mbox{x}^{(j_2)} \in Q_1, \mbox{x}^{(j_3)} \in S_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup D_3 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1 \cup S_1 \}\liney
&+ \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in P_4, \mbox{x}^{(j_2)} \in Q_1, \mbox{x}^{(j_3)} \in S_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1 \cup S_1 \}\liney
&+ \mathbb{I}\{k>1; \;\exists \; j_1,j_2\in\mathcal{I} :  \mbox{x}^{(j_1)} \in Q_1, \mbox{x}^{(j_2)} \in S_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup D_3 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1 \cup S_2  \}\liney
&+ \mathbb{I}\{k>3; \;\exists \; j_1,j_2,j_3,j_4\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_1, \mbox{x}^{(j_2)} \in D_2, \mbox{x}^{(j_3)} \in D_3, \mbox{x}^{(j_4)} \in Q_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3,j_4\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup D_3 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1  \}\liney
&+ \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_2, \mbox{x}^{(j_2)} \in D_3, \mbox{x}^{(j_3)} \in Q_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in  D_2 \cup D_3 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1  \}\liney
&+ \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_2, \mbox{x}^{(j_2)} \in P_4, \mbox{x}^{(j_3)} \in Q_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1  \}\liney
&+ \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_1, \mbox{x}^{(j_2)} \in D_3, \mbox{x}^{(j_3)} \in Q_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_3 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1  \}\liney
&+ \mathbb{I}\{k>3; \;\exists \; j_1,j_2,j_3,j_4\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_1, \mbox{x}^{(j_2)} \in P_3, \mbox{x}^{(j_3)} \in P_4, \mbox{x}^{(j_4)} \in Q_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3,j_4\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1  \}\liney
&+ \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_3, \mbox{x}^{(j_2)} \in P_2, \mbox{x}^{(j_3)} \in Q_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in   D_3 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup Q_1 \cup R_1  \}\liney
& + \mathbb{I}\{k>1; \;\exists \; j_1,j_2\in\mathcal{I} :  \mbox{x}^{(j_1)} \in R_1, \mbox{x}^{(j_2)} \in U;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup D_3 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup R_1 \cup S_1 \cup S_2 \cup U \}\liney
& + \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in R_1, \mbox{x}^{(j_2)} \in S_1, \mbox{x}^{(j_3)} \in S_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup D_3 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup R_1 \cup S_1 \cup S_2 \}\liney
& + \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_3, \mbox{x}^{(j_2)} \in R_1, \mbox{x}^{(j_3)} \in S_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup D_3 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup R_1 \cup S_1 \}\liney
& + \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in P_4, \mbox{x}^{(j_2)} \in R_1, \mbox{x}^{(j_3)} \in S_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup R_1 \cup S_1 \}\liney
& + \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in R_1, \mbox{x}^{(j_2)} \in P_1, \mbox{x}^{(j_3)} \in S_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup D_3 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup R_1 \cup S_2 \}\liney
& + \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_1, \mbox{x}^{(j_2)} \in D_3, \mbox{x}^{(j_3)} \in R_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup D_3 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup R_1\}\liney
& + \mathbb{I}\{k>3; \;\exists \; j_1,j_2,j_3,j_4\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_1, \mbox{x}^{(j_2)} \in D_2, \mbox{x}^{(j_3)} \in P_4, \mbox{x}^{(j_4)} \in R_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3,j_4\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1 \cup D_2 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup R_1\}\liney
& + \mathbb{I}\{k>3; \;\exists \; j_1,j_2,j_3,j_4\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_1, \mbox{x}^{(j_2)} \in P_3, \mbox{x}^{(j_3)} \in P_4, \mbox{x}^{(j_4)} \in R_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3,j_4\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_1  \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup R_1\}\liney
& + \mathbb{I}\{k>3; \;\exists \; j_1,j_2,j_3,j_4\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_2, \mbox{x}^{(j_2)} \in P_1, \mbox{x}^{(j_3)} \in P_4, \mbox{x}^{(j_4)} \in R_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3,j_4\in\mathcal{I},\;  \mbox{x}^{(i)} \in  D_2 \cup D_3 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup R_1\}\liney
& + \mathbb{I}\{k>3; \;\exists \; j_1,j_2,j_3,j_4\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_3, \mbox{x}^{(j_2)} \in P_1, \mbox{x}^{(j_3)} \in P_2, \mbox{x}^{(j_4)} \in R_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3,j_4\in\mathcal{I},\;  \mbox{x}^{(i)} \in  D_3 \cup P_1 \cup P_2 \cup P_3 \cup P_4 \cup R_1\}\liney
& + \mathbb{I}\{k>4; \;\exists \; j_1,j_2,j_3,j_4,j_5 \in\mathcal{I} :  \mbox{x}^{(j_1)} \in P_1, \mbox{x}^{(j_2)} \in P_2, \mbox{x}^{(j_3)} \in P_3, \mbox{x}^{(j_4)} \in P_4, \mbox{x}^{(j_5)} \in R_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3,j_4,j_5\in\mathcal{I},\;  \mbox{x}^{(i)} \in  P_1 \cup P_2 \cup P_3 \cup P_4 \cup R_1\}\line
%%%%%%%%%
&p\left(011111 \mid {\bf x}_k,\nu, T\right)\\
&= \mathbb{I}\{k>0; \;\exists \; j_1\in\mathcal{I} :  \mbox{x}^{(j_1)} \in O_2;\\
& \hspace{1cm}  \;\forall i\neq j_1\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup D_1 \cup M_2 \cup k_2 \cup O_2 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2 \cup S_2 \cup S_1 \cup U \}\liney
& + \mathbb{I}\{k>1; \;\exists \; j_1,j_2\in\mathcal{I} :  \mbox{x}^{(j_1)} \in k_2, \mbox{x}^{(j_2)} \in U;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup D_1 \cup M_2 \cup k_2 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2 \cup S_2 \cup S_1 \cup U \}\liney
& + \mathbb{I}\{k>1; \;\exists \; j_1,j_2\in\mathcal{I} :  \mbox{x}^{(j_1)} \in k_2, \mbox{x}^{(j_2)} \in S_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup D_1 \cup M_2 \cup k_2 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2 \cup S_2 \cup S_1 \}\liney
& + \mathbb{I}\{k>1; \;\exists \; j_1,j_2\in\mathcal{I} :  \mbox{x}^{(j_1)} \in k_2, \mbox{x}^{(j_2)} \in D_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup D_1 \cup M_2 \cup k_2 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2 \cup S_2\}\liney
& + \mathbb{I}\{k>1; \;\exists \; j_1,j_2\in\mathcal{I} :  \mbox{x}^{(j_1)} \in k_2, \mbox{x}^{(j_2)} \in P_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup M_2 \cup k_2 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2 \cup S_2\}\liney
& + \mathbb{I}\{k>1; \;\exists \; j_1,j_2\in\mathcal{I} :  \mbox{x}^{(j_1)} \in M_2, \mbox{x}^{(j_2)} \in U;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup D_1 \cup M_2 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2 \cup S_2 \cup S_1 \cup U \}\liney
& + \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in M_2, \mbox{x}^{(j_2)} \in S_2, \mbox{x}^{(j_3)} \in S_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup D_1 \cup M_2 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2 \cup S_2 \cup S_1\}\liney
& + \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_1, \mbox{x}^{(j_2)} \in M_2, \mbox{x}^{(j_3)} \in S_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup D_1 \cup M_2 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2 \cup S_2\}\liney
& + \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in M_2, \mbox{x}^{(j_2)} \in P_1, \mbox{x}^{(j_3)} \in S_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup M_2 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2 \cup S_2\}\liney
& + \mathbb{I}\{k>1; \;\exists \; j_1,j_2\in\mathcal{I} :  \mbox{x}^{(j_1)} \in M_2, \mbox{x}^{(j_2)} \in S_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup D_1 \cup M_2 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2 \cup S_1 \}\liney
& + \mathbb{I}\{k>1; \;\exists \; j_1,j_2\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_1, \mbox{x}^{(j_2)} \in M_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup D_1 \cup M_2 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2 \}\liney
& + \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_2, \mbox{x}^{(j_2)} \in M_2, \mbox{x}^{(j_3)} \in P_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup M_2 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2 \}\liney
& + \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in M_2, \mbox{x}^{(j_2)} \in P_2, \mbox{x}^{(j_3)} \in P_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup M_2 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2 \}\liney
&+ \mathbb{I}\{k>1; \;\exists \; j_1,j_2\in\mathcal{I} :  \mbox{x}^{(j_1)} \in Q_2, \mbox{x}^{(j_2)} \in U;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup D_1 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2 \cup S_2 \cup S_1 \cup U \}\liney
&+ \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in Q_2, \mbox{x}^{(j_2)} \in S_2, \mbox{x}^{(j_3)} \in S_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup D_1 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2 \cup S_2 \cup S_1 \}\liney
&+ \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_1, \mbox{x}^{(j_2)} \in Q_2, \mbox{x}^{(j_3)} \in S_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup D_1 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2 \cup S_2 \}\liney
&+ \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in P_1, \mbox{x}^{(j_2)} \in Q_2, \mbox{x}^{(j_3)} \in S_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2 \cup S_2 \}\liney
&+ \mathbb{I}\{k>1; \;\exists \; j_1,j_2\in\mathcal{I} :  \mbox{x}^{(j_1)} \in Q_2, \mbox{x}^{(j_2)} \in S_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup D_1 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2 \cup S_1  \}\liney
&+ \mathbb{I}\{k>3; \;\exists \; j_1,j_2,j_3,j_4\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_3, \mbox{x}^{(j_2)} \in D_2, \mbox{x}^{(j_3)} \in D_1, \mbox{x}^{(j_4)} \in Q_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3,j_4\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup D_1 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2  \}\liney
&+ \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_2, \mbox{x}^{(j_2)} \in D_1, \mbox{x}^{(j_3)} \in Q_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in  D_2 \cup D_1 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2  \}\liney
&+ \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_2, \mbox{x}^{(j_2)} \in P_1, \mbox{x}^{(j_3)} \in Q_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2  \}\liney
&+ \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_3, \mbox{x}^{(j_2)} \in D_1, \mbox{x}^{(j_3)} \in Q_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_1 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2  \}\liney
&+ \mathbb{I}\{k>3; \;\exists \; j_1,j_2,j_3,j_4\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_3, \mbox{x}^{(j_2)} \in P_2, \mbox{x}^{(j_3)} \in P_1, \mbox{x}^{(j_4)} \in Q_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3,j_4\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2  \}\liney
&+ \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_1, \mbox{x}^{(j_2)} \in P_3, \mbox{x}^{(j_3)} \in Q_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in   D_1 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup Q_2 \cup R_2  \}\liney
& + \mathbb{I}\{k>1; \;\exists \; j_1,j_2\in\mathcal{I} :  \mbox{x}^{(j_1)} \in R_2, \mbox{x}^{(j_2)} \in U;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup D_1 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup R_2 \cup S_2 \cup S_1 \cup U \}\liney
& + \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in R_2, \mbox{x}^{(j_2)} \in S_2, \mbox{x}^{(j_3)} \in S_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup D_1 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup R_2 \cup S_2 \cup S_1 \}\liney
& + \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_1, \mbox{x}^{(j_2)} \in R_2, \mbox{x}^{(j_3)} \in S_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup D_1 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup R_2 \cup S_2 \}\liney
& + \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in P_1, \mbox{x}^{(j_2)} \in R_2, \mbox{x}^{(j_3)} \in S_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup R_2 \cup S_2 \}\liney
& + \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in R_2, \mbox{x}^{(j_2)} \in P_4, \mbox{x}^{(j_3)} \in S_1;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup D_1 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup R_2 \cup S_1 \}\liney
& + \mathbb{I}\{k>2; \;\exists \; j_1,j_2,j_3\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_3, \mbox{x}^{(j_2)} \in D_1, \mbox{x}^{(j_3)} \in R_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup D_1 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup R_2\}\liney
& + \mathbb{I}\{k>3; \;\exists \; j_1,j_2,j_3,j_4\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_3, \mbox{x}^{(j_2)} \in D_2, \mbox{x}^{(j_3)} \in P_1, \mbox{x}^{(j_4)} \in R_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3,j_4\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3 \cup D_2 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup R_2\}\liney
& + \mathbb{I}\{k>3; \;\exists \; j_1,j_2,j_3,j_4\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_3, \mbox{x}^{(j_2)} \in P_2, \mbox{x}^{(j_3)} \in P_1, \mbox{x}^{(j_4)} \in R_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3,j_4\in\mathcal{I},\;  \mbox{x}^{(i)} \in D_3  \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup R_2\}\liney
& + \mathbb{I}\{k>3; \;\exists \; j_1,j_2,j_3,j_4\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_2, \mbox{x}^{(j_2)} \in P_4, \mbox{x}^{(j_3)} \in P_1, \mbox{x}^{(j_4)} \in R_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3,j_4\in\mathcal{I},\;  \mbox{x}^{(i)} \in  D_2 \cup D_1 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup R_2\}\liney
& + \mathbb{I}\{k>3; \;\exists \; j_1,j_2,j_3,j_4\in\mathcal{I} :  \mbox{x}^{(j_1)} \in D_1, \mbox{x}^{(j_2)} \in P_4, \mbox{x}^{(j_3)} \in P_3, \mbox{x}^{(j_4)} \in R_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3,j_4\in\mathcal{I},\;  \mbox{x}^{(i)} \in  D_1 \cup P_4 \cup P_3 \cup P_2 \cup P_1 \cup R_2\}\liney
& + \mathbb{I}\{k>4; \;\exists \; j_1,j_2,j_3,j_4,j_5 \in\mathcal{I} :  \mbox{x}^{(j_1)} \in P_4, \mbox{x}^{(j_2)} \in P_3, \mbox{x}^{(j_3)} \in P_2, \mbox{x}^{(j_4)} \in P_1, \mbox{x}^{(j_5)} \in R_2;\\
& \hspace{1cm}  \;\forall i\neq j_1,j_2,j_3,j_4,j_5\in\mathcal{I},\;  \mbox{x}^{(i)} \in  P_4 \cup P_3 \cup P_2 \cup P_1 \cup R_2\}
\end{align*}

==> (inline-1) <==
\begin{longtable}{c c c c c }
\hline 
\multicolumn{1}{c}{\textbf{group ($g$)}} 
& 
\multicolumn{1}{c}{\textbf{ transect $r$}} 
& 
\multicolumn{1}{c}{\textbf{plot $i$}}  
&
\multicolumn{1}{c}{\textbf{ road age $T_{gr}$}} 
& 
\multicolumn{1}{c}{\textbf{worm or cocoon presence $Y^{(i)}_{gr}$}} \\ 
\hline 
\endfirsthead

\multicolumn{5}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline 
\multicolumn{1}{c}{\textbf{group $g$}} 
& 
\multicolumn{1}{c}{\textbf{ transect $r$}} 
& 
\multicolumn{1}{c}{\textbf{plot $i$}}  
&
\multicolumn{1}{c}{\textbf{ road age $T_{gr}$}} 
& 
\multicolumn{1}{c}{\textbf{worm or cocoon presence $Y^{(i)}_{gr}$}} \\ 
\hline 
\endhead

\hline \multicolumn{5}{c}{{Continued on next page}} \\
\endfoot

\hline \hline
\endlastfoot
1       & 1        & 1    & 19      & 0                  \\
1       & 1        & 2    & 19      & 0                  \\
1       & 1        & 3    & 19      & 0                  \\
1       & 1        & 4    & 19      & 0                  \\
1       & 1        & 5    & 19      & 0                  \\
1       & 1        & 6    & 19      & 0                  \\
1       & 2        & 1    & 26      & 0                  \\
1       & 2        & 2    & 26      & 0                  \\
1       & 2        & 3    & 26      & 0                  \\
1       & 2        & 4    & 26      & 0                  \\
1       & 2        & 5    & 26      & 0                  \\
1       & 2        & 6    & 26      & 0                  \\
1       & 3        & 1    & 22      & 0                  \\
1       & 3        & 2    & 22      & 0                  \\
1       & 3        & 3    & 22      & 0                  \\
1       & 3        & 4    & 22      & 0                  \\
1       & 3        & 5    & 22      & 0                  \\
1       & 3        & 6    & 22      & 0                  \\
1       & 4        & 1    & 21      & 0                  \\
1       & 4        & 2    & 21      & 0                  \\
1       & 4        & 3    & 21      & 0                  \\
1       & 4        & 4    & 21      & 0                  \\
1       & 4        & 5    & 21      & 0                  \\
1       & 4        & 6    & 21      & 0                  \\
1       & 5        & 1    & 13      & 0                  \\
1       & 5        & 2    & 13      & 0                  \\
1       & 5        & 3    & 13      & 0                  \\
1       & 5        & 4    & 13      & 0                  \\
1       & 5        & 5    & 13      & 0                  \\
1       & 5        & 6    & 13      & 0                  \\
1       & 6        & 1    & 32      & 0                  \\
1       & 6        & 2    & 32      & 0                  \\
1       & 6        & 3    & 32      & 0                  \\
1       & 6        & 4    & 32      & 0                  \\
1       & 6        & 5    & 32      & 0                  \\
1       & 6        & 6    & 32      & 0                  \\
1       & 7        & 1    & 28      & 1                  \\
1       & 7        & 2    & 28      & 1                  \\
1       & 7        & 3    & 28      & 1                  \\
1       & 7        & 4    & 28      & 1                  \\
1       & 7        & 5    & 28      & 1                  \\
1       & 7        & 6    & 28      & 1                  \\
1       & 8        & 1    & 19      & 0                  \\
1       & 8        & 2    & 19      & 0                  \\
1       & 8        & 3    & 19      & 0                  \\
1       & 8        & 4    & 19      & 0                  \\
1       & 8        & 5    & 19      & 0                  \\
1       & 8        & 6    & 19      & 0                  \\
1       & 9        & 1    & 13      & 0                  \\
1       & 9        & 2    & 13      & 0                  \\
1       & 9        & 3    & 13      & 0                  \\
1       & 9        & 4    & 13      & 0                  \\
1       & 9        & 5    & 13      & 0                  \\
1       & 9        & 6    & 13      & 0                  \\
1       & 10       & 1    & 47      & 1                  \\
1       & 10       & 2    & 47      & 1                  \\
1       & 10       & 3    & 47      & 1                  \\
1       & 10       & 4    & 47      & 1                  \\
1       & 10       & 5    & 47      & 1                  \\
1       & 10       & 6    & 47      & 1                  \\
1       & 11       & 1    & 26      & 1                  \\
1       & 11       & 2    & 26      & 1                  \\
1       & 11       & 3    & 26      & 0                  \\
1       & 11       & 4    & 26      & 0                  \\
1       & 11       & 5    & 26      & 1                  \\
1       & 11       & 6    & 26      & 0                  \\
2       & 1        & 1    & 22      & 0                  \\
2       & 1        & 2    & 22      & 0                  \\
2       & 1        & 3    & 22      & 0                  \\
2       & 1        & 4    & 22      & 0                  \\
2       & 1        & 5    & 22      & 0                  \\
2       & 1        & 6    & 22      & 0                  \\
2       & 2        & 1    & 14      & 0                  \\
2       & 2        & 2    & 14      & 0                  \\
2       & 2        & 3    & 14      & 0                  \\
2       & 2        & 4    & 14      & 0                  \\
2       & 2        & 5    & 14      & 0                  \\
2       & 2        & 6    & 14      & 0                  \\
2       & 3        & 1    & 29      & 0                  \\
2       & 3        & 2    & 29      & 0                  \\
2       & 3        & 3    & 29      & 0                  \\
2       & 3        & 4    & 29      & 0                  \\
2       & 3        & 5    & 29      & 0                  \\
2       & 3        & 6    & 29      & 0                  \\
2       & 4        & 1    & 46      & 0                  \\
2       & 4        & 2    & 46      & 0                  \\
2       & 4        & 3    & 46      & 0                  \\
2       & 4        & 4    & 46      & 0                  \\
2       & 4        & 5    & 46      & 0                  \\
2       & 4        & 6    & 46      & 0                  \\
2       & 5        & 1    & 7       & 0                  \\
2       & 5        & 2    & 7       & 0                  \\
2       & 5        & 3    & 7       & 0                  \\
2       & 5        & 4    & 7       & 0                  \\
2       & 5        & 5    & 7       & 0                  \\
2       & 5        & 6    & 7       & 0                  \\
2       & 6        & 1    & 24      & 1                  \\
2       & 6        & 2    & 24      & 1                  \\
2       & 6        & 3    & 24      & 1                  \\
2       & 6        & 4    & 24      & 1                  \\
2       & 6        & 5    & 24      & 1                  \\
2       & 6        & 6    & 24      & 1                  \\
3       & 1        & 1    & 17      & 1                  \\
3       & 1        & 2    & 17      & 1                  \\
3       & 1        & 3    & 17      & 1                  \\
3       & 1        & 4    & 17      & 1                  \\
3       & 1        & 5    & 17      & 1                  \\
3       & 1        & 6    & 17      & 1                  \\
3       & 2        & 1    & 29      & 1                  \\
3       & 2        & 2    & 29      & 0                  \\
3       & 2        & 3    & 29      & 0                  \\
3       & 2        & 4    & 29      & 0                  \\
3       & 2        & 5    & 29      & 0                  \\
3       & 2        & 6    & 29      & 0                  \\
3       & 3        & 1    & 20      & 0                  \\
3       & 3        & 2    & 20      & 0                  \\
3       & 3        & 3    & 20      & 0                  \\
3       & 3        & 4    & 20      & 0                  \\
3       & 3        & 5    & 20      & 0                  \\
3       & 3        & 6    & 20      & 0                  \\
3       & 4        & 1    & 40      & 1                  \\
3       & 4        & 2    & 40      & 1                  \\
3       & 4        & 3    & 40      & 1                  \\
3       & 4        & 4    & 40      & 1                  \\
3       & 4        & 5    & 40      & 1                  \\
3       & 4        & 6    & 40      & 1                  \\
3       & 5        & 1    & 30      & 0                  \\
3       & 5        & 2    & 30      & 0                  \\
3       & 5        & 3    & 30      & 0                  \\
3       & 5        & 4    & 30      & 0                  \\
3       & 5        & 5    & 30      & 0                  \\
3       & 5        & 6    & 30      & 0                  \\
3       & 6        & 1    & 37      & 1                  \\
3       & 6        & 2    & 37      & 1                  \\
3       & 6        & 3    & 37      & 1                  \\
3       & 6        & 4    & 37      & 1                  \\
3       & 6        & 5    & 37      & 1                  \\
3       & 6        & 6    & 37      & 1                  \\
3       & 7        & 1    & 52      & 1                  \\
3       & 7        & 2    & 52      & 1                  \\
3       & 7        & 3    & 52      & 1                  \\
3       & 7        & 4    & 52      & 1                  \\
3       & 7        & 5    & 52      & 1                  \\
3       & 7        & 6    & 52      & 1                  \\
3       & 8        & 1    & 29      & 0                  \\
3       & 8        & 2    & 29      & 0                  \\
3       & 8        & 3    & 29      & 0                  \\
3       & 8        & 4    & 29      & 0                  \\
3       & 8        & 5    & 29      & 0                  \\
3       & 8        & 6    & 29      & 0                  \\
4       & 2        & 1    & 25      & 0                  \\
4       & 2        & 2    & 25      & 0                  \\
4       & 2        & 3    & 25      & 0                  \\
4       & 2        & 4    & 25      & 0                  \\
4       & 2        & 5    & 25      & 0                  \\
4       & 2        & 6    & 25      & 0                  \\
4       & 3        & 1    & 12      & 0                  \\
4       & 3        & 2    & 12      & 0                  \\
4       & 3        & 3    & 12      & 0                  \\
4       & 3        & 4    & 12      & 0                  \\
4       & 3        & 5    & 12      & 0                  \\
4       & 3        & 6    & 12      & 0                  \\
4       & 4        & 1    & 49      & 0                  \\
4       & 4        & 2    & 49      & 0                  \\
4       & 4        & 3    & 49      & 0                  \\
4       & 4        & 4    & 49      & 0                  \\
4       & 4        & 5    & 49      & 0                  \\
4       & 4        & 6    & 49      & 0                  \\
4       & 1        & 1    & 23      & 0                  \\
4       & 1        & 2    & 23      & 0                  \\
4       & 1        & 3    & 23      & 0                  \\
4       & 1        & 4    & 23      & 0                  \\
4       & 1        & 5    & 23      & 0                  \\
4       & 1        & 6    & 23      & 0                  \\
4       & 5        & 1    & 32      & 0                  \\
4       & 5        & 2    & 32      & 0                  \\
4       & 5        & 3    & 32      & 0                  \\
4       & 5        & 4    & 32      & 0                  \\
4       & 5        & 5    & 32      & 0                  \\
4       & 5        & 6    & 32      & 0                  \\
4       & 6        & 1    & 12      & 0                  \\
4       & 6        & 2    & 12      & 0                  \\
4       & 6        & 3    & 12      & 0                  \\
4       & 6        & 4    & 12      & 0                  \\
4       & 6        & 5    & 12      & 0                  \\
4       & 6        & 6    & 12      & 0                  \\
4       & 7        & 1    & 6       & 0                  \\
4       & 7        & 2    & 6       & 0                  \\
4       & 7        & 3    & 6       & 0                  \\
4       & 7        & 4    & 6       & 0                  \\
4       & 7        & 5    & 6       & 0                  \\
4       & 7        & 6    & 6       & 0                  \\
4       & 8        & 1    & 49      & 1                  \\
4       & 8        & 2    & 49      & 1                  \\
4       & 8        & 3    & 49      & 1                  \\
4       & 8        & 4    & 49      & 0                  \\
4       & 8        & 5    & 49      & 0                  \\
4       & 8        & 6    & 49      & 0                  \\
4       & 9        & 1    & 32      & 0                  \\
4       & 9        & 2    & 32      & 0                  \\
4       & 9        & 3    & 32      & 0                  \\
4       & 9        & 4    & 32      & 0                  \\
4       & 9        & 5    & 32      & 0                  \\
4       & 9        & 6    & 32      & 0                  \\
5       & 1        & 1    & 47      & 1                  \\
5       & 1        & 2    & 47      & 1                  \\
5       & 1        & 3    & 47      & 1                  \\
5       & 1        & 4    & 47      & 1                  \\
5       & 1        & 5    & 47      & 1                  \\
5       & 1        & 6    & 47      & 1                  \\
5       & 2        & 1    & 23      & 0                  \\
5       & 2        & 2    & 23      & 0                  \\
5       & 2        & 3    & 23      & 0                  \\
5       & 2        & 4    & 23      & 0                  \\
5       & 2        & 5    & 23      & 0                  \\
5       & 2        & 6    & 23      & 0                  \\
5       & 3        & 1    & 32      & 1                  \\
5       & 3        & 2    & 32      & 1                  \\
5       & 3        & 3    & 32      & 1                  \\
5       & 3        & 4    & 32      & 1                  \\
5       & 3        & 5    & 32      & 1                  \\
5       & 3        & 6    & 32      & 1                  \\
5       & 4        & 1    & 19      & 1                  \\
5       & 4        & 2    & 19      & 1                  \\
5       & 4        & 3    & 19      & 1                  \\
5       & 4        & 4    & 19      & 1                  \\
5       & 4        & 5    & 19      & 1                  \\
5       & 4        & 6    & 19      & 1                  \\
5       & 5        & 1    & 48      & 0                  \\
5       & 5        & 2    & 48      & 0                  \\
5       & 5        & 3    & 48      & 0                  \\
5       & 5        & 4    & 48      & 0                  \\
5       & 5        & 5    & 48      & 0                  \\
5       & 5        & 6    & 48      & 0                  \\
5       & 6        & 1    & 24      & 1                  \\
5       & 6        & 2    & 24      & 1                  \\
5       & 6        & 3    & 24      & 1                  \\
5       & 6        & 4    & 24      & 1                  \\
5       & 6        & 5    & 24      & 1                  \\
5       & 6        & 6    & 24      & 1                  \\
5       & 7        & 1    & 48      & 0                  \\
5       & 7        & 2    & 48      & 0                  \\
5       & 7        & 3    & 48      & 0                  \\
5       & 7        & 4    & 48      & 0                  \\
5       & 7        & 5    & 48      & 0                  \\
5       & 7        & 6    & 48      & 0                  \\
5       & 8        & 1    & 18      & 0                  \\
5       & 8        & 2    & 18      & 0                  \\
5       & 8        & 3    & 18      & 0                  \\
5       & 8        & 4    & 18      & 0                  \\
5       & 8        & 5    & 18      & 0                  \\
5       & 8        & 6    & 18      & 0                  \\
5       & 9        & 1    & 13      & 1                  \\
5       & 9        & 2    & 13      & 1                  \\
5       & 9        & 3    & 13      & 1                  \\
5       & 9        & 4    & 13      & 1                  \\
5       & 9        & 5    & 13      & 1                  \\
5       & 9        & 6    & 13      & 1                  \\
5       & 10       & 1    & 28      & 0                  \\
5       & 10       & 2    & 28      & 0                  \\
5       & 10       & 3    & 28      & 0                  \\
5       & 10       & 4    & 28      & 0                  \\
5       & 10       & 5    & 28      & 0                  \\
5       & 10       & 6    & 28      & 0                  \\
6       & 1        & 1    & 44      & 1                  \\
6       & 1        & 2    & 44      & 1                  \\
6       & 1        & 3    & 44      & 1                  \\
6       & 1        & 4    & 44      & 1                  \\
6       & 1        & 5    & 44      & 1                  \\
6       & 1        & 6    & 44      & 1                  \\
6       & 2        & 1    & 6       & 0                  \\
6       & 2        & 2    & 6       & 0                  \\
6       & 2        & 3    & 6       & 1                  \\
6       & 2        & 4    & 6       & 1                  \\
6       & 2        & 5    & 6       & 0                  \\
6       & 2        & 6    & 6       & 1                  \\
6       & 3        & 1    & 38      & 1                  \\
6       & 3        & 2    & 38      & 1                  \\
6       & 3        & 3    & 38      & 1                  \\
6       & 3        & 4    & 38      & 1                  \\
6       & 3        & 5    & 38      & 1                  \\
6       & 3        & 6    & 38      & 1                  \\
6       & 4        & 1    & 46      & 0                  \\
6       & 4        & 2    & 46      & 1                  \\
6       & 4        & 3    & 46      & 1                  \\
6       & 4        & 4    & 46      & 1                  \\
6       & 4        & 5    & 46      & 1                  \\
6       & 4        & 6    & 46      & 1                  \\
6       & 5        & 1    & 23      & 1                  \\
6       & 5        & 2    & 23      & 0                  \\
6       & 5        & 3    & 23      & 1                  \\
6       & 5        & 4    & 23      & 1                  \\
6       & 5        & 5    & 23      & 1                  \\
6       & 5        & 6    & 23      & 1                  \\
6       & 8        & 1    & 45      & 1                  \\
6       & 8        & 2    & 45      & 1                  \\
6       & 8        & 3    & 45      & 1                  \\
6       & 8        & 4    & 45      & 1                  \\
6       & 8        & 5    & 45      & 1                  \\
6       & 8        & 6    & 45      & 1                  \\
6       & 6        & 1    & 50      & 1                  \\
6       & 6        & 2    & 50      & 1                  \\
6       & 6        & 3    & 50      & 1                  \\
6       & 6        & 4    & 50      & 1                  \\
6       & 6        & 5    & 50      & 1                  \\
6       & 6        & 6    & 50      & 1                  \\
6       & 7        & 1    & 15      & 1                  \\
6       & 7        & 2    & 15      & 1                  \\
6       & 7        & 3    & 15      & 1                  \\
6       & 7        & 4    & 15      & 1                  \\
6       & 7        & 5    & 15      & 1                  \\
6       & 7        & 6    & 15      & 1                  \\
7       & 1        & 1    & 15      & 1                  \\
7       & 1        & 2    & 15      & 1                  \\
7       & 1        & 3    & 15      & 1                  \\
7       & 1        & 4    & 15      & 0                  \\
7       & 1        & 5    & 15      & 1                  \\
7       & 1        & 6    & 15      & 1                  \\
7       & 2        & 1    & 31      & 1                  \\
7       & 2        & 2    & 31      & 1                  \\
7       & 2        & 3    & 31      & 1                  \\
7       & 2        & 4    & 31      & 1                  \\
7       & 2        & 5    & 31      & 1                  \\
7       & 2        & 6    & 31      & 1                  \\
7       & 3        & 1    & 44      & 1                  \\
7       & 3        & 2    & 44      & 1                  \\
7       & 3        & 3    & 44      & 1                  \\
7       & 3        & 4    & 44      & 1                  \\
7       & 3        & 5    & 44      & 1                  \\
7       & 3        & 6    & 44      & 1                  \\
7       & 4        & 1    & 26      & 1                  \\
7       & 4        & 2    & 26      & 1                  \\
7       & 4        & 3    & 26      & 0                  \\
7       & 4        & 4    & 26      & 1                  \\
7       & 4        & 5    & 26      & 0                  \\
7       & 4        & 6    & 26      & 1                  \\
7       & 5        & 1    & 10      & 0                  \\
7       & 5        & 2    & 10      & 0                  \\
7       & 5        & 3    & 10      & 0                  \\
7       & 5        & 4    & 10      & 0                  \\
7       & 5        & 5    & 10      & 0                  \\
7       & 5        & 6    & 10      & 0                  \\
7       & 6        & 1    & 10      & 1                  \\
7       & 6        & 2    & 10      & 1                  \\
7       & 6        & 3    & 10      & 1                  \\
7       & 6        & 4    & 10      & 1                  \\
7       & 6        & 5    & 10      & 1                  \\
7       & 6        & 6    & 10      & 1                  \\
7       & 7        & 1    & 47      & 0                  \\
7       & 7        & 2    & 47      & 1                  \\
7       & 7        & 3    & 47      & 1                  \\
7       & 7        & 4    & 47      & 1                  \\
7       & 7        & 5    & 47      & 1                  \\
7       & 7        & 6    & 47      & 1                  \\
7       & 8        & 1    & 56      & 1                  \\
7       & 8        & 2    & 56      & 1                  \\
7       & 8        & 3    & 56      & 1                  \\
7       & 8        & 4    & 56      & 1                  \\
7       & 8        & 5    & 56      & 1                  \\
7       & 8        & 6    & 56      & 1                  \\
7       & 9        & 1    & 20      & 1                  \\
7       & 9        & 2    & 20      & 1                  \\
7       & 9        & 3    & 20      & 1                  \\
7       & 9        & 4    & 20      & 1                  \\
7       & 9        & 5    & 20      & 1                  \\
7       & 9        & 6    & 20      & 1                  \\
7       & 10       & 1    & 44      & 1                  \\
7       & 10       & 2    & 44      & 1                  \\
7       & 10       & 3    & 44      & 1                  \\
7       & 10       & 4    & 44      & 1                  \\
7       & 10       & 5    & 44      & 1                  \\
7       & 10       & 6    & 44      & 1                  \\
8       & 1        & 1    & 48      & 1                  \\
8       & 1        & 2    & 48      & 1                  \\
8       & 1        & 3    & 48      & 1                  \\
8       & 1        & 4    & 48      & 1                  \\
8       & 1        & 5    & 48      & 1                  \\
8       & 1        & 6    & 48      & 1                  \\
8       & 2        & 1    & 45      & 1                  \\
8       & 2        & 2    & 45      & 0                  \\
8       & 2        & 3    & 45      & 1                  \\
8       & 2        & 4    & 45      & 1                  \\
8       & 2        & 5    & 45      & 0                  \\
8       & 2        & 6    & 45      & 0                  \\
8       & 3        & 1    & 30      & 0                  \\
8       & 3        & 2    & 30      & 0                  \\
8       & 3        & 3    & 30      & 0                  \\
8       & 3        & 4    & 30      & 0                  \\
8       & 3        & 5    & 30      & 0                  \\
8       & 3        & 6    & 30      & 0                  \\
8       & 4        & 1    & 10      & 0                  \\
8       & 4        & 2    & 10      & 0                  \\
8       & 4        & 3    & 10      & 0                  \\
8       & 4        & 4    & 10      & 0                  \\
8       & 4        & 5    & 10      & 0                  \\
8       & 4        & 6    & 10      & 0                  \\
8       & 5        & 1    & 46      & 1                  \\
8       & 5        & 2    & 46      & 1                  \\
8       & 5        & 3    & 46      & 1                  \\
8       & 5        & 4    & 46      & 1                  \\
8       & 5        & 5    & 46      & 1                  \\
8       & 5        & 6    & 46      & 1                  \\
8       & 6        & 1    & 14      & 0                  \\
8       & 6        & 2    & 14      & 0                  \\
8       & 6        & 3    & 14      & 0                  \\
8       & 6        & 4    & 14      & 0                  \\
8       & 6        & 5    & 14      & 0                  \\
8       & 6        & 6    & 14      & 0                  \\
8       & 7        & 1    & 7       & 0                  \\
8       & 7        & 2    & 7       & 0                  \\
8       & 7        & 3    & 7       & 0                  \\
8       & 7        & 4    & 7       & 0                  \\
8       & 7        & 5    & 7       & 0                  \\
8       & 7        & 6    & 7       & 0                  \\
8       & 8        & 1    & 17      & 0                  \\
8       & 8        & 2    & 17      & 0                  \\
8       & 8        & 3    & 17      & 0                  \\
8       & 8        & 4    & 17      & 0                  \\
8       & 8        & 5    & 17      & 0                  \\
8       & 8        & 6    & 17      & 0                  \\
8       & 9        & 1    & 17      & 0                  \\
8       & 9        & 2    & 17      & 1                  \\
8       & 9        & 3    & 17      & 0                  \\
8       & 9        & 4    & 17      & 0                  \\
8       & 9        & 5    & 17      & 0                  \\
8       & 9        & 6    & 17      & 1                  \\
8       & 10       & 1    & 11      & 0                  \\
8       & 10       & 2    & 11      & 0                  \\
8       & 10       & 3    & 11      & 0                  \\
8       & 10       & 4    & 11      & 0                  \\
8       & 10       & 5    & 11      & 0                  \\
8       & 10       & 6    & 11      & 0                  \\
8       & 11       & 1    & 31      & 0                  \\
8       & 11       & 2    & 31      & 0                  \\
8       & 11       & 3    & 31      & 0                  \\
8       & 11       & 4    & 31      & 1                  \\
8       & 11       & 5    & 31      & 1                  \\
8       & 11       & 6    & 31      & 0                  \\
8       & 12       & 1    & 36      & 0                  \\
8       & 12       & 2    & 36      & 0                  \\
8       & 12       & 3    & 36      & 0                  \\
8       & 12       & 4    & 36      & 0                  \\
8       & 12       & 5    & 36      & 0                  \\
8       & 12       & 6    & 36      & 0                  \\
8       & 13       & 1    & 12      & 0                  \\
8       & 13       & 2    & 12      & 0                  \\
8       & 13       & 3    & 12      & 0                  \\
8       & 13       & 4    & 12      & 0                  \\
8       & 13       & 5    & 12      & 0                  \\
8       & 13       & 6    & 12      & 0                  \\
8       & 14       & 1    & 30      & 0                  \\
8       & 14       & 2    & 30      & 0                  \\
8       & 14       & 3    & 30      & 0                  \\
8       & 14       & 4    & 30      & 0                  \\
8       & 14       & 5    & 30      & 0                  \\
8       & 14       & 6    & 30      & 0                  \\
8       & 15       & 1    & 11      & 0                  \\
8       & 15       & 2    & 11      & 0                  \\
8       & 15       & 3    & 11      & 0                  \\
8       & 15       & 4    & 11      & 0                  \\
8       & 15       & 5    & 11      & 0                  \\
8       & 15       & 6    & 11      & 0                  \\
8       & 16       & 1    & 19      & 0                  \\
8       & 16       & 2    & 19      & 0                  \\
8       & 16       & 3    & 19      & 0                  \\
8       & 16       & 4    & 19      & 0                  \\
8       & 16       & 5    & 19      & 0                  \\
8       & 16       & 6    & 19      & 0                 
\end{longtable}
